Generation of Delaney-Dress graphs

We introduce an algorithm for the efficient generation of cubic pregraphs which have a 2-factor in which each component is a quotient of $C_4$. This class of pregraphs is of particular interest, since it corresponds to the class of uncoloured graphs that are the underlying graphs of Delaney-Dress graphs. We also extend the algorithm to generate Delaney-Dress graphs.

==> BW.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=-2]

\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \draw [unset2factorstyle] (a\i) -- ++(90:0.7);
   \draw [unset2factorstyle] (b\i) -- ++(90:0.7);
   \draw [unset2factorstyle] (a\i) to (b\i);
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
}
\fi
\draw [connectorstyle] (a1) -- ++(180:0.5);
\draw [connectorstyle] (b\blockparameter) -- ++(0:0.5);

\end{tikzpicture}


==> BWN.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=-2]

\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\necklaceRadius{0.5/sin(90/\blockparameter)}
\pgfmathsetmacro\necklaceRadiusLarge{\necklaceRadius+0.7}
\pgfmathsetmacro\necklaceAngle{180/\blockparameter}

%\useasboundingbox (-0.5,-0.5) rectangle (0.5,0.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\currentAngleA{(2*(\i-1))*\necklaceAngle}
   \pgfmathsetmacro\currentAngleB{(2*(\i-1)+1)*\necklaceAngle}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\currentAngleA:\necklaceRadius) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\currentAngleB:\necklaceRadius) {};
   \draw [unset2factorstyle] (a\i) to (b\i);
   \draw [unset2factorstyle] (a\i) to (\currentAngleA:\necklaceRadiusLarge);
   \draw [unset2factorstyle] (b\i) to (\currentAngleB:\necklaceRadiusLarge);
   \ifnum\i=\blockparameter
      \pgfmathsetmacro\markAngle{-\necklaceAngle/2}
      \draw [sigma1style] (a1) -- (b\blockparameter);
   \fi
   \ifnum\i>1
      \pgfmathtruncatemacro\iPrev{\i-1}
      \pgfmathsetmacro\markAngle{(2*\i-2.5)*\necklaceAngle}
      \draw [sigma1style] (a\i) -- (b\iPrev);
   \fi
}
\end{tikzpicture}


==> CLH.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=0.5]

\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter-0.5}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \node [fill,circle, scale=\vertexscale] (c\i) at (\leftX,1) {};
   \node [fill,circle, scale=\vertexscale] (d\i) at (\rightX,1) {};
   \draw [unset2factorstyle] (a\i) to (b\i);
   \draw [unset2factorstyle] (a\i) to (c\i);
   \draw [unset2factorstyle] (d\i) to (b\i);
   \draw [unset2factorstyle] (d\i) to (c\i);
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
   \draw [sigma1style] (d\i) to (c\iNext);
}
\fi
\draw [sigma1style] (a1) -- ++(210:0.5);
\draw [sigma1style] (c1) -- ++(150:0.5);
\draw [sigma1style] (b\blockparameter) -- ++(330:0.5);
\draw [sigma1style] (d\blockparameter) -- ++(30:0.5);

\end{tikzpicture}


==> DC.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=0.5]
\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter-0.5}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \node [fill,circle, scale=\vertexscale] (c\i) at (\leftX,1) {};
   \node [fill,circle, scale=\vertexscale] (d\i) at (\rightX,1) {};
   \draw [unset2factorstyle] (a\i) to (b\i);
   \draw [unset2factorstyle] (a\i) to (c\i);
   \draw [unset2factorstyle] (d\i) to (b\i);
   \draw [unset2factorstyle] (d\i) to (c\i);
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
   \draw [sigma1style] (d\i) to (c\iNext);
}
\fi
\draw [connectorstyle] (a1) -- ++(210:0.5);
\draw [connectorstyle] (d\blockparameter) -- ++(30:0.5);

\draw [sigma1style] (c1) -- (b\blockparameter);

\end{tikzpicture}


==> DDHB.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=0.5]

\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter-0.5}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \node [fill,circle, scale=\vertexscale] (c\i) at (\leftX,1) {};
   \node [fill,circle, scale=\vertexscale] (d\i) at (\rightX,1) {};
   \draw [unset2factorstyle] (a\i) to (b\i);
   \draw [unset2factorstyle] (a\i) to (c\i);
   \draw [unset2factorstyle] (d\i) to (b\i);
   \draw [unset2factorstyle] (d\i) to (c\i);
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
   \draw [sigma1style] (d\i) to (c\iNext);
}
\fi

\draw [sigma1style,bend left] (a1) to (c1);

\draw [sigma1style,bend right] (b\blockparameter) to (d\blockparameter);

\end{tikzpicture}


==> DHB.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=0.5]

\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter-0.5}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \node [fill,circle, scale=\vertexscale] (c\i) at (\leftX,1) {};
   \node [fill,circle, scale=\vertexscale] (d\i) at (\rightX,1) {};
   \draw [unset2factorstyle] (a\i) to (b\i);
   \draw [unset2factorstyle] (a\i) to (c\i);
   \draw [unset2factorstyle] (d\i) to (b\i);
   \draw [unset2factorstyle] (d\i) to (c\i);
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
   \draw [sigma1style] (d\i) to (c\iNext);
}
\fi
\draw [connectorstyle] (a1) -- ++(210:0.5);
\draw [connectorstyle] (c1) -- ++(150:0.5);
\draw [sigma1style,bend right] (b\blockparameter) to (d\blockparameter);

\end{tikzpicture}


==> DLB.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=0.5]

\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter-0.5}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \node [fill,circle, scale=\vertexscale] (c\i) at (\leftX,1) {};
   \node [fill,circle, scale=\vertexscale] (d\i) at (\rightX,1) {};
   \draw [unset2factorstyle] (a\i) to (b\i);
   \draw [unset2factorstyle] (a\i) to (c\i);
   \draw [unset2factorstyle] (d\i) to (b\i);
   \draw [unset2factorstyle] (d\i) to (c\i);
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
   \draw [sigma1style] (d\i) to (c\iNext);
}
\fi
\draw [connectorstyle] (a1) -- ++(210:0.5);
\draw [connectorstyle] (b\blockparameter) -- ++(330:0.5);

\draw [sigma1style, bend left=30] (c1) to (d\blockparameter);

\end{tikzpicture}


==> DLBW.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=-2]

\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \draw [unset2factorstyle] (a\i) -- ++(90:0.7);
   \draw [unset2factorstyle] (b\i) -- ++(90:0.7);
   \draw [unset2factorstyle] (a\i) to (b\i);
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
}
\fi
\draw [sigma1style] (a1) -- ++(180:0.5);
\draw [sigma1style] (b\blockparameter) -- ++(0:0.5);

\end{tikzpicture}


==> DLDC.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=0.5]
\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter-0.5}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \node [fill,circle, scale=\vertexscale] (c\i) at (\leftX,1) {};
   \node [fill,circle, scale=\vertexscale] (d\i) at (\rightX,1) {};
   \draw [unset2factorstyle] (a\i) to (b\i);
   \draw [unset2factorstyle] (a\i) to (c\i);
   \draw [unset2factorstyle] (d\i) to (b\i);
   \draw [unset2factorstyle] (d\i) to (c\i);
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
   \draw [sigma1style] (d\i) to (c\iNext);
}
\fi
\draw [sigma1style] (a1) -- ++(210:0.5);
\draw [sigma1style] (d\blockparameter) -- ++(30:0.5);

\draw [sigma1style] (c1) -- (b\blockparameter);
\end{tikzpicture}


==> DLDHB.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=0.5]

\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter-0.5}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \node [fill,circle, scale=\vertexscale] (c\i) at (\leftX,1) {};
   \node [fill,circle, scale=\vertexscale] (d\i) at (\rightX,1) {};
   \draw [unset2factorstyle] (a\i) to (b\i);
   \draw [unset2factorstyle] (a\i) to (c\i);
   \draw [unset2factorstyle] (d\i) to (b\i);
   \draw [unset2factorstyle] (d\i) to (c\i);
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
   \draw [sigma1style] (d\i) to (c\iNext);
}
\fi
\draw [sigma1style] (a1) -- ++(210:0.5);
\draw [sigma1style] (c1) -- ++(150:0.5);
\draw [sigma1style,bend right] (b\blockparameter) to (d\blockparameter);

\end{tikzpicture}


==> DLDLB.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=0.5]

\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter-0.5}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \node [fill,circle, scale=\vertexscale] (c\i) at (\leftX,1) {};
   \node [fill,circle, scale=\vertexscale] (d\i) at (\rightX,1) {};
   \draw [unset2factorstyle] (a\i) to (b\i);
   \draw [unset2factorstyle] (a\i) to (c\i);
   \draw [unset2factorstyle] (d\i) to (b\i);
   \draw [unset2factorstyle] (d\i) to (c\i);
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
   \draw [sigma1style] (d\i) to (c\iNext);
}
\fi
\draw [sigma1style] (a1) -- ++(210:0.5);
\draw [sigma1style] (b\blockparameter) -- ++(330:0.5);

\draw [sigma1style, bend left=30] (c1) to (d\blockparameter);

\end{tikzpicture}


==> DLH.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=0.5]
\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter-0.5}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \node [fill,circle, scale=\vertexscale] (c\i) at (\leftX,1) {};
   \node [fill,circle, scale=\vertexscale] (d\i) at (\rightX,1) {};
   \draw [unset2factorstyle] (a\i) to (b\i);
   \draw [unset2factorstyle] (a\i) to (c\i);
   \draw [unset2factorstyle] (d\i) to (b\i);
   \draw [unset2factorstyle] (d\i) to (c\i);
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
   \draw [sigma1style] (d\i) to (c\iNext);
}
\fi
\draw [connectorstyle] (a1) -- ++(210:0.5);
\draw [sigma1style] (c1) -- ++(150:0.5);
\draw [sigma1style] (b\blockparameter) -- ++(330:0.5);
\draw [connectorstyle] (d\blockparameter) -- ++(30:0.5);

\end{tikzpicture}


==> DLPC.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=-2]

\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \draw [unset2factorstyle,bend left] (a\i) to (b\i);
   \draw [unset2factorstyle,bend right] (a\i) to (b\i);
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
}
\fi
\draw [sigma1style] (a1) -- ++(180:0.5);
\draw [sigma1style] (b\blockparameter) -- ++(0:0.5);

\end{tikzpicture}


==> H.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=0.5]

\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter-0.5}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \node [fill,circle, scale=\vertexscale] (c\i) at (\leftX,1) {};
   \node [fill,circle, scale=\vertexscale] (d\i) at (\rightX,1) {};
   \draw [unset2factorstyle] (a\i) to (b\i);
   \draw [unset2factorstyle] (a\i) to (c\i);
   \draw [unset2factorstyle] (d\i) to (b\i);
   \draw [unset2factorstyle] (d\i) to (c\i);
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
   \draw [sigma1style] (d\i) to (c\iNext);
}
\fi
\draw [connectorstyle] (a1) -- ++(210:0.5);
\draw [connectorstyle] (c1) -- ++(150:0.5);
\draw [connectorstyle] (b\blockparameter) -- ++(330:0.5);
\draw [connectorstyle] (d\blockparameter) -- ++(30:0.5);
\end{tikzpicture}


==> LBW.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=-2]

\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \draw [unset2factorstyle] (a\i) -- ++(90:0.7);
   \draw [unset2factorstyle] (b\i) -- ++(90:0.7);
   \draw [unset2factorstyle] (a\i) to (b\i);
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
}
\fi
\draw [connectorstyle] (a1) -- ++(180:0.5);
\draw [sigma1style] (b\blockparameter) -- ++(0:0.5);
\end{tikzpicture}


==> LDC.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=0.5]
\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter-0.5}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \node [fill,circle, scale=\vertexscale] (c\i) at (\leftX,1) {};
   \node [fill,circle, scale=\vertexscale] (d\i) at (\rightX,1) {};
   \draw [unset2factorstyle] (a\i) to (b\i);
   \draw [unset2factorstyle] (a\i) to (c\i);
   \draw [unset2factorstyle] (d\i) to (b\i);
   \draw [unset2factorstyle] (d\i) to (c\i);
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
   \draw [sigma1style] (d\i) to (c\iNext);
}
\fi
\draw [connectorstyle] (a1) -- ++(210:0.5);
\draw [sigma1style] (d\blockparameter) -- ++(30:0.5);

\draw [sigma1style] (c1) -- (b\blockparameter);

\end{tikzpicture}


==> LDHB.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=0.5]

\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter-0.5}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \node [fill,circle, scale=\vertexscale] (c\i) at (\leftX,1) {};
   \node [fill,circle, scale=\vertexscale] (d\i) at (\rightX,1) {};
   \draw [unset2factorstyle] (a\i) to (b\i);
   \draw [unset2factorstyle] (a\i) to (c\i);
   \draw [unset2factorstyle] (d\i) to (b\i);
   \draw [unset2factorstyle] (d\i) to (c\i);
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
   \draw [sigma1style] (d\i) to (c\iNext);
}
\fi
\draw [sigma1style] (a1) -- ++(210:0.5);
\draw [connectorstyle] (c1) -- ++(150:0.5);
\draw [sigma1style,bend right] (b\blockparameter) to (d\blockparameter);

\end{tikzpicture}


==> LDLB.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=0.5]

\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter-0.5}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \node [fill,circle, scale=\vertexscale] (c\i) at (\leftX,1) {};
   \node [fill,circle, scale=\vertexscale] (d\i) at (\rightX,1) {};
   \draw [unset2factorstyle] (a\i) to (b\i);
   \draw [unset2factorstyle] (a\i) to (c\i);
   \draw [unset2factorstyle] (d\i) to (b\i);
   \draw [unset2factorstyle] (d\i) to (c\i);
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
   \draw [sigma1style] (d\i) to (c\iNext);
}
\fi
\draw [connectorstyle] (a1) -- ++(210:0.5);
\draw [sigma1style] (b\blockparameter) -- ++(330:0.5);

\draw [sigma1style, bend left=30] (c1) to (d\blockparameter);
\end{tikzpicture}


==> LH.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=0.5]

\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter-0.5}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \node [fill,circle, scale=\vertexscale] (c\i) at (\leftX,1) {};
   \node [fill,circle, scale=\vertexscale] (d\i) at (\rightX,1) {};
   \draw [unset2factorstyle] (a\i) to (b\i);
   \draw [unset2factorstyle] (a\i) to (c\i);
   \draw [unset2factorstyle] (d\i) to (b\i);
   \draw [unset2factorstyle] (d\i) to (c\i);
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
   \draw [sigma1style] (d\i) to (c\iNext);
}
\fi
\draw [connectorstyle] (a1) -- ++(210:0.5);
\draw [sigma1style] (c1) -- ++(150:0.5);
\draw [connectorstyle] (b\blockparameter) -- ++(330:0.5);
\draw [connectorstyle] (d\blockparameter) -- ++(30:0.5);

\end{tikzpicture}


==> LOHB.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=0.5]

\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter-0.5}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \node [fill,circle, scale=\vertexscale] (c\i) at (\leftX,1) {};
   \node [fill,circle, scale=\vertexscale] (d\i) at (\rightX,1) {};
   \draw [unset2factorstyle] (a\i) to (b\i);
   \draw [unset2factorstyle] (a\i) to (c\i);
   \draw [unset2factorstyle] (d\i) to (b\i);
   \draw [unset2factorstyle] (d\i) to (c\i);
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
   \draw [sigma1style] (d\i) to (c\iNext);
}
\fi
\draw [sigma1style] (a1) -- ++(210:0.5);
\draw [connectorstyle] (c1) -- ++(150:0.5);
\draw [sigma1style] (b\blockparameter) -- ++(330:0.5);
\draw [sigma1style] (d\blockparameter) -- ++(30:0.5);
\end{tikzpicture}


==> LPC.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=-2]

\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \draw [unset2factorstyle,bend left] (a\i) to (b\i);
   \draw [unset2factorstyle,bend right] (a\i) to (b\i);
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
}
\fi
\draw [connectorstyle] (a1) -- ++(180:0.5);
\draw [sigma1style] (b\blockparameter) -- ++(0:0.5);
\end{tikzpicture}


==> ML.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=0.5]

\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter-0.5}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \node [fill,circle, scale=\vertexscale] (c\i) at (\leftX,1) {};
   \node [fill,circle, scale=\vertexscale] (d\i) at (\rightX,1) {};
   \ifnum\i=1
      \draw [unset2factorstyle] (a\i) to (d\i);
      \draw [unset2factorstyle] (a\i) to (c\i);
      \draw [unset2factorstyle] (d\i) to (b\i);
      \draw [unset2factorstyle] (b\i) to (c\i);
   \else
      \draw [unset2factorstyle] (a\i) to (b\i);
      \draw [unset2factorstyle] (a\i) to (c\i);
      \draw [unset2factorstyle] (d\i) to (b\i);
      \draw [unset2factorstyle] (d\i) to (c\i);
   \fi
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
   \draw [sigma1style] (d\i) to (c\iNext);
}
\fi

\draw [sigma1style, bend left=30] (c1) to (d\blockparameter);
\draw [sigma1style, bend right=30] (a1) to (b\blockparameter);

\end{tikzpicture}


==> OHB.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=0.5]

\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter-0.5}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \node [fill,circle, scale=\vertexscale] (c\i) at (\leftX,1) {};
   \node [fill,circle, scale=\vertexscale] (d\i) at (\rightX,1) {};
   \draw [unset2factorstyle] (a\i) to (b\i);
   \draw [unset2factorstyle] (a\i) to (c\i);
   \draw [unset2factorstyle] (d\i) to (b\i);
   \draw [unset2factorstyle] (d\i) to (c\i);
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
   \draw [sigma1style] (d\i) to (c\iNext);
}
\fi
\draw [connectorstyle] (a1) -- ++(210:0.5);
\draw [connectorstyle] (c1) -- ++(150:0.5);
\draw [sigma1style] (b\blockparameter) -- ++(330:0.5);
\draw [sigma1style] (d\blockparameter) -- ++(30:0.5);
\end{tikzpicture}


==> OLB.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=0.5]

\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter-0.5}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \node [fill,circle, scale=\vertexscale] (c\i) at (\leftX,1) {};
   \node [fill,circle, scale=\vertexscale] (d\i) at (\rightX,1) {};
   \draw [unset2factorstyle] (a\i) to (b\i);
   \draw [unset2factorstyle] (a\i) to (c\i);
   \draw [unset2factorstyle] (d\i) to (b\i);
   \draw [unset2factorstyle] (d\i) to (c\i);
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
   \draw [sigma1style] (d\i) to (c\iNext);
}
\fi
\draw [connectorstyle] (a1) -- ++(210:0.5);
\draw [sigma1style] (c1) -- ++(150:0.5);
\draw [connectorstyle] (b\blockparameter) -- ++(330:0.5);
\draw [sigma1style] (d\blockparameter) -- ++(30:0.5);

\end{tikzpicture}


==> P.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=0.5]

\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter-0.5}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \node [fill,circle, scale=\vertexscale] (c\i) at (\leftX,1) {};
   \node [fill,circle, scale=\vertexscale] (d\i) at (\rightX,1) {};
   \draw [unset2factorstyle] (a\i) to (b\i);
   \draw [unset2factorstyle] (a\i) to (c\i);
   \draw [unset2factorstyle] (d\i) to (b\i);
   \draw [unset2factorstyle] (d\i) to (c\i);
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
   \draw [sigma1style] (d\i) to (c\iNext);
}
\fi

\draw [sigma1style, bend left=30] (c1) to (d\blockparameter);
\draw [sigma1style, bend right=30] (a1) to (b\blockparameter);

\end{tikzpicture}


==> PC.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=-2]

\pgfmathtruncatemacro\blockparameterminus{\blockparameter-1}
\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\bbRightX{2*\blockparameter}

\useasboundingbox (-0.5,-0.5) rectangle (\bbRightX,1.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\leftX{(\i-1)*2}
   \pgfmathsetmacro\rightX{(\i-1)*2+1}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\leftX,0) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\rightX,0) {};
   \draw [unset2factorstyle,bend left] (a\i) to (b\i);
   \draw [unset2factorstyle,bend right] (a\i) to (b\i);
}
\ifnum\blockparameter>1
\foreach \i in {1,...,\blockparameterminus}{%
   \pgfmathtruncatemacro\iNext{\i+1}
   \draw [sigma1style] (b\i) to (a\iNext);
}
\fi
\draw [connectorstyle] (a1) -- ++(180:0.5);
\draw [connectorstyle] (b\blockparameter) -- ++(0:0.5);
\end{tikzpicture}


==> PN.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\ifx \blockparameter \undefined
   \def \blockparameter {2}%
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=-2]

\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\necklaceRadius{0.5/sin(90/\blockparameter)}
\pgfmathsetmacro\necklaceAngle{180/\blockparameter}

%\useasboundingbox (-0.5,-0.5) rectangle (0.5,0.5);

\foreach \i in {1,...,\blockparameter}{%
   \pgfmathsetmacro\currentAngleA{(2*(\i-1))*\necklaceAngle}
   \pgfmathsetmacro\currentAngleB{(2*(\i-1)+1)*\necklaceAngle}
   \node [fill,circle, scale=\vertexscale] (a\i) at (\currentAngleA:\necklaceRadius) {};
   \node [fill,circle, scale=\vertexscale] (b\i) at (\currentAngleB:\necklaceRadius) {};
   \draw [unset2factorstyle] (a\i) to [bend left] (b\i);
   \draw [unset2factorstyle] (a\i) to [bend right] (b\i);
   \ifnum\i=\blockparameter
      \pgfmathsetmacro\markAngle{-\necklaceAngle/2}
       \draw [sigma1style] (a1) -- (b\blockparameter);
   \fi
   \ifnum\i>1
      \pgfmathtruncatemacro\iPrev{\i-1}
      \pgfmathsetmacro\markAngle{(2*\i-2.5)*\necklaceAngle}
      \draw [sigma1style] (a\i) -- (b\iPrev);
   \fi
}
\end{tikzpicture}


==> Q4.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=-2]

\pgfmathsetmacro\vertexscale{0.5*\tikzscale}

\useasboundingbox (-0.5,-0.5) rectangle (0.5,0.5);


\node [fill,circle, scale=\vertexscale] (v) at (0,0) {};
\draw [unset2factorstyle,bend left] (v) -- (45:0.7);
\draw [unset2factorstyle,bend right] (v) -- (135:0.7);
\draw [connectorstyle] (v) -- ++(270:0.7);
\end{tikzpicture}


==> S1.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,red},%
  connectorstyle/.prefix style={thick,red,densely dotted},%
  connectormarkstyle/.prefix style={thick,red},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[decoration={
	markings,
	mark=at position 0.5 with {
		\draw[thick, black!40] (-0.05,-0.1) -- (-0.05,0.1);
		\draw[thick, black!40] (0.05,-0.1) -- (0.05,0.1);
	}
},scale=\tikzscale,baseline=-2
]

\pgfmathsetmacro\vertexscale{0.5*\tikzscale}

\useasboundingbox (-0.5,-0.5) rectangle (0.5,0.7);


\node [fill,circle, scale=\vertexscale] (v) at (0,0) {};
\draw [thick, black!40, postaction={decorate},bend left] (v) -- (315:0.7);
\draw [thick,teal!40,bend right] (v) -- (225:0.7);
\draw [sigma1style] (v) -- ++(90:0.7);
\draw [sigma1style] ($(v)+(90:0.4)+(0:0.125)$) -- ($(v)+(90:0.4)+(0:-0.125)$);
\end{tikzpicture}


==> T.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,black},%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=-2]

\pgfmathsetmacro\vertexscale{0.5*\tikzscale}

\useasboundingbox (-0.5,-0.5) rectangle (0.5,0.5);


\node [fill,circle, scale=\vertexscale] (v) at (0,0) {};
\draw [unset2factorstyle,bend left] (v) -- (45:0.7);
\draw [unset2factorstyle,bend right] (v) -- (135:0.7);
\draw [sigma1style] (v) -- ++(270:0.7);
\end{tikzpicture}


==> ladder-2digons.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,red},%
  connectorstyle/.prefix style={thick,red,densely dotted},%
  connectormarkstyle/.prefix style={thick,red},%
  unset2factorstyle/.prefix style={very thick,blue,densely dashed}%
}

\begin{tikzpicture}[baseline=(current bounding box.center),scale=\tikzscale]
\useasboundingbox (-5,-1) rectangle (4,1);

\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\dotscale{0.25*\tikzscale}

\node [vertex,scale=\dotscale] (dot1) at (-0.75,0) {};
\node [vertex,scale=\dotscale] (dot2) at (-0.5,0) {};
\node [vertex,scale=\dotscale] (dot3) at (-0.25,0) {};
\node [vertex,scale=\vertexscale] (a) at (0,0.5) {};
\node [vertex,scale=\vertexscale] (b) at (0,-0.5) {};
\node [vertex,scale=\vertexscale] (c) at (1,0.5) {};
\node [vertex,scale=\vertexscale] (d) at (1,-0.5) {};
\node [vertex,scale=\vertexscale] (e) at (2,0.5) {};
\node [vertex,scale=\vertexscale] (f) at (2,-0.5) {};
\node [vertex,scale=\vertexscale] (g) at (3,0.5) {};
\node [vertex,scale=\vertexscale] (h) at (3,-0.5) {};

\node [vertex,scale=\vertexscale] (aLeft) at (-1,0.5) {};
\node [vertex,scale=\vertexscale] (bLeft) at (-1,-0.5) {};
\node [vertex,scale=\vertexscale] (cLeft) at (-2,0.5) {};
\node [vertex,scale=\vertexscale] (dLeft) at (-2,-0.5) {};
\node [vertex,scale=\vertexscale] (eLeft) at (-3,0.5) {};
\node [vertex,scale=\vertexscale] (fLeft) at (-3,-0.5) {};
\node [vertex,scale=\vertexscale] (gLeft) at (-4,0.5) {};
\node [vertex,scale=\vertexscale] (hLeft) at (-4,-0.5) {};

\draw [thick] (a) to (b);
\draw [thick] (a) to (c);
\draw [thick] (b) to (d);
\draw [thick] (c) to (d);
\draw [thick] (e) to (f);
\draw [thick] (c) to (e);
\draw [thick] (d) to (f);
\draw [thick] (e) to (g);
\draw [thick] (f) to (h);
\draw [thick,bend left] (g) to (h);
\draw [thick,bend left] (h) to (g);

\draw [thick] (aLeft) to (bLeft);
\draw [thick] (aLeft) to (cLeft);
\draw [thick] (bLeft) to (dLeft);
\draw [thick] (cLeft) to (dLeft);
\draw [thick] (eLeft) to (fLeft);
\draw [thick] (cLeft) to (eLeft);
\draw [thick] (dLeft) to (fLeft);
\draw [thick] (eLeft) to (gLeft);
\draw [thick] (fLeft) to (hLeft);
\draw [thick,bend left] (gLeft) to (hLeft);
\draw [thick,bend left] (hLeft) to (gLeft);

\end{tikzpicture}


==> ladder-2semiedges.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,red},%
  connectorstyle/.prefix style={thick,red,densely dotted},%
  connectormarkstyle/.prefix style={thick,red},%
  unset2factorstyle/.prefix style={very thick,blue,densely dashed}%
}

\begin{tikzpicture}[baseline=(current bounding box.center),scale=\tikzscale]
\useasboundingbox (-5,-1) rectangle (4,1);

\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\dotscale{0.25*\tikzscale}

\node [vertex,scale=\dotscale] (dot1) at (-0.75,0) {};
\node [vertex,scale=\dotscale] (dot2) at (-0.5,0) {};
\node [vertex,scale=\dotscale] (dot3) at (-0.25,0) {};
\node [vertex,scale=\vertexscale] (a) at (0,0.5) {};
\node [vertex,scale=\vertexscale] (b) at (0,-0.5) {};
\node [vertex,scale=\vertexscale] (c) at (1,0.5) {};
\node [vertex,scale=\vertexscale] (d) at (1,-0.5) {};
\node [vertex,scale=\vertexscale] (e) at (2,0.5) {};
\node [vertex,scale=\vertexscale] (f) at (2,-0.5) {};
\node [vertex,scale=\vertexscale] (g) at (3,0.5) {};
\node [vertex,scale=\vertexscale] (h) at (3,-0.5) {};

\node [vertex,scale=\vertexscale] (aLeft) at (-1,0.5) {};
\node [vertex,scale=\vertexscale] (bLeft) at (-1,-0.5) {};
\node [vertex,scale=\vertexscale] (cLeft) at (-2,0.5) {};
\node [vertex,scale=\vertexscale] (dLeft) at (-2,-0.5) {};
\node [vertex,scale=\vertexscale] (eLeft) at (-3,0.5) {};
\node [vertex,scale=\vertexscale] (fLeft) at (-3,-0.5) {};
\node [vertex,scale=\vertexscale] (gLeft) at (-4,0.5) {};
\node [vertex,scale=\vertexscale] (hLeft) at (-4,-0.5) {};

\draw [thick] (a) to (b);
\draw [thick] (a) to (c);
\draw [thick] (b) to (d);
\draw [thick] (c) to (d);
\draw [thick] (e) to (f);
\draw [thick] (c) to (e);
\draw [thick] (d) to (f);
\draw [thick] (e) to (g);
\draw [thick] (f) to (h);
\draw [thick] (g) to (h);
\draw [thick] (g) -- ++(45:0.5);
\draw [thick] (h) -- ++(-45:0.5);

\draw [thick] (aLeft) to (bLeft);
\draw [thick] (aLeft) to (cLeft);
\draw [thick] (bLeft) to (dLeft);
\draw [thick] (cLeft) to (dLeft);
\draw [thick] (eLeft) to (fLeft);
\draw [thick] (cLeft) to (eLeft);
\draw [thick] (dLeft) to (fLeft);
\draw [thick] (eLeft) to (gLeft);
\draw [thick] (fLeft) to (hLeft);
\draw [thick] (gLeft) to (hLeft);
\draw [thick] (gLeft) -- ++(135:0.5);
\draw [thick] (hLeft) -- ++(-135:0.5);

\end{tikzpicture}


==> ladder-digon-semiedge.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\tikzset{%
  sigma1style/.prefix style={thick,red},%
  connectorstyle/.prefix style={thick,red,densely dotted},%
  connectormarkstyle/.prefix style={thick,red},%
  unset2factorstyle/.prefix style={very thick,blue,densely dashed}%
}

\begin{tikzpicture}[baseline=(current bounding box.center),scale=\tikzscale]
\useasboundingbox (-5,-1) rectangle (4,1);

\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\dotscale{0.25*\tikzscale}

\node [vertex,scale=\dotscale] (dot1) at (-0.75,0) {};
\node [vertex,scale=\dotscale] (dot2) at (-0.5,0) {};
\node [vertex,scale=\dotscale] (dot3) at (-0.25,0) {};
\node [vertex,scale=\vertexscale] (a) at (0,0.5) {};
\node [vertex,scale=\vertexscale] (b) at (0,-0.5) {};
\node [vertex,scale=\vertexscale] (c) at (1,0.5) {};
\node [vertex,scale=\vertexscale] (d) at (1,-0.5) {};
\node [vertex,scale=\vertexscale] (e) at (2,0.5) {};
\node [vertex,scale=\vertexscale] (f) at (2,-0.5) {};
\node [vertex,scale=\vertexscale] (g) at (3,0.5) {};
\node [vertex,scale=\vertexscale] (h) at (3,-0.5) {};

\node [vertex,scale=\vertexscale] (aLeft) at (-1,0.5) {};
\node [vertex,scale=\vertexscale] (bLeft) at (-1,-0.5) {};
\node [vertex,scale=\vertexscale] (cLeft) at (-2,0.5) {};
\node [vertex,scale=\vertexscale] (dLeft) at (-2,-0.5) {};
\node [vertex,scale=\vertexscale] (eLeft) at (-3,0.5) {};
\node [vertex,scale=\vertexscale] (fLeft) at (-3,-0.5) {};
\node [vertex,scale=\vertexscale] (gLeft) at (-4,0.5) {};
\node [vertex,scale=\vertexscale] (hLeft) at (-4,-0.5) {};

\draw [thick] (a) to (b);
\draw [thick] (a) to (c);
\draw [thick] (b) to (d);
\draw [thick] (c) to (d);
\draw [thick] (e) to (f);
\draw [thick] (c) to (e);
\draw [thick] (d) to (f);
\draw [thick] (e) to (g);
\draw [thick] (f) to (h);
\draw [thick] (g) to (h);
\draw [thick] (g) -- ++(45:0.5);
\draw [thick] (h) -- ++(-45:0.5);

\draw [thick] (aLeft) to (bLeft);
\draw [thick] (aLeft) to (cLeft);
\draw [thick] (bLeft) to (dLeft);
\draw [thick] (cLeft) to (dLeft);
\draw [thick] (eLeft) to (fLeft);
\draw [thick] (cLeft) to (eLeft);
\draw [thick] (dLeft) to (fLeft);
\draw [thick] (eLeft) to (gLeft);
\draw [thick] (fLeft) to (hLeft);
\draw [thick,bend left] (gLeft) to (hLeft);
\draw [thick,bend left] (hLeft) to (gLeft);

\end{tikzpicture}


==> not_closed_partial_pregraph.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\tikzset{%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=-2]

\pgfmathsetmacro\vertexscale{0.5*\tikzscale}

%\useasboundingbox (-0.5,-0.5) rectangle (1.5,1.5);

\node [fill,circle, scale=\vertexscale] (s1) at (45:0.5) {};
\node [fill,circle, scale=\vertexscale] (s2) at (135:0.5) {};
\node [fill,circle, scale=\vertexscale] (s3) at (225:0.5) {};
\node [fill,circle, scale=\vertexscale] (s4) at (315:0.5) {};

\draw [unset2factorstyle] (s1) to (s2);
\draw [unset2factorstyle] (s2) to (s3);
\draw [unset2factorstyle] (s3) to (s4);
\draw [unset2factorstyle] (s4) to (s1);

\node [fill,circle, scale=\vertexscale] (pc1) at (135:1.5) {};
\node [fill,circle, scale=\vertexscale] (pc2) at (135:2.5) {};
\draw [unset2factorstyle,bend left] (pc1) to (pc2);
\draw [unset2factorstyle,bend right] (pc1) to (pc2);
\draw [thick,black] (pc2)  -- ++(135:0.5);

\node [fill,circle, scale=\vertexscale] (q1) at (45:1.5) {};
\node [fill,circle, scale=\vertexscale] (q3) at (225:1.5) {};
\node [fill,circle, scale=\vertexscale] (q4) at (315:1.5) {};
   
\draw [unset2factorstyle] (q1) -- ++(0:0.5);
\draw [unset2factorstyle] (q1) -- ++(90:0.5);

\draw [unset2factorstyle] (q3) -- ++(180:0.5);
\draw [unset2factorstyle] (q3) -- ++(270:0.5);
\draw [thick,black] (q3)  -- (s3);

\draw [unset2factorstyle] (q4) -- ++(0:0.5);
\draw [unset2factorstyle] (q4) -- ++(270:0.5);
\end{tikzpicture}


==> not_closed_partial_pregraph_ext1.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\tikzset{%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=-2]

\pgfmathsetmacro\vertexscale{0.5*\tikzscale}

%\useasboundingbox (-0.5,-0.5) rectangle (1.5,1.5);

\node [fill,circle, scale=\vertexscale] (s1) at (45:0.5) {};
\node [fill,circle, scale=\vertexscale] (s2) at (135:0.5) {};
\node [fill,circle, scale=\vertexscale] (s3) at (225:0.5) {};
\node [fill,circle, scale=\vertexscale] (s4) at (315:0.5) {};

\draw [unset2factorstyle] (s1) to (s2);
\draw [unset2factorstyle] (s2) to (s3);
\draw [unset2factorstyle] (s3) to (s4);
\draw [unset2factorstyle] (s4) to (s1);

\node [fill,circle, scale=\vertexscale] (pc1) at (135:1.5) {};
\node [fill,circle, scale=\vertexscale] (pc2) at (135:2.5) {};
\draw [unset2factorstyle,bend left] (pc1) to (pc2);
\draw [unset2factorstyle,bend right] (pc1) to (pc2);
\draw [thick,black] (pc2)  -- ++(135:0.5);

\node [fill,circle, scale=\vertexscale] (q1) at (45:1.5) {};
\node [fill,circle, scale=\vertexscale] (q3) at (225:1.5) {};
\node [fill,circle, scale=\vertexscale] (q4) at (315:1.5) {};
   
\draw [unset2factorstyle] (q1) -- ++(0:0.5);
\draw [unset2factorstyle] (q1) -- ++(90:0.5);

\draw [unset2factorstyle] (q3) -- ++(180:0.5);
\draw [unset2factorstyle] (q3) -- ++(270:0.5);
\draw [thick,black] (q3)  -- (s3);

\draw [unset2factorstyle] (q4) -- ++(0:0.5);
\draw [unset2factorstyle] (q4) -- ++(270:0.5);
\draw [thick,black] (q4)  -- (s4);

\draw [thick,black] (pc1)  -- (s2);
\end{tikzpicture}


==> not_closed_partial_pregraph_ext2.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\tikzset{%
  connectorstyle/.prefix style={thick,gray!50},%
  unset2factorstyle/.prefix style={thick,blue,densely dashed}%
}
\begin{tikzpicture}[scale=\tikzscale,baseline=-2]

\pgfmathsetmacro\vertexscale{0.5*\tikzscale}

%\useasboundingbox (-0.5,-0.5) rectangle (1.5,1.5);

\node [fill,circle, scale=\vertexscale] (s1) at (45:0.5) {};
\node [fill,circle, scale=\vertexscale] (s2) at (135:0.5) {};
\node [fill,circle, scale=\vertexscale] (s3) at (225:0.5) {};
\node [fill,circle, scale=\vertexscale] (s4) at (315:0.5) {};

\draw [unset2factorstyle] (s1) to (s2);
\draw [unset2factorstyle] (s2) to (s3);
\draw [unset2factorstyle] (s3) to (s4);
\draw [unset2factorstyle] (s4) to (s1);

\node [fill,circle, scale=\vertexscale] (pc1) at (135:1.5) {};
\node [fill,circle, scale=\vertexscale] (pc2) at (135:2.5) {};
\draw [unset2factorstyle,bend left] (pc1) to (pc2);
\draw [unset2factorstyle,bend right] (pc1) to (pc2);
\draw [thick,black] (pc2)  -- ++(135:0.5);

\node [fill,circle, scale=\vertexscale] (q1) at (45:1.5) {};
\node [fill,circle, scale=\vertexscale] (q3) at (225:1.5) {};
\node [fill,circle, scale=\vertexscale] (q4) at (315:1.5) {};
   
\draw [unset2factorstyle] (q1) -- ++(0:0.5);
\draw [unset2factorstyle] (q1) -- ++(90:0.5);

\draw [unset2factorstyle] (q3) -- ++(180:0.5);
\draw [unset2factorstyle] (q3) -- ++(270:0.5);
\draw [thick,black] (q3)  -- (s3);

\draw [unset2factorstyle] (q4) -- ++(0:0.5);
\draw [unset2factorstyle] (q4) -- ++(270:0.5);
\draw [thick,black] (q4)  -- (s4);

\draw [thick,black] (pc1)  -- (s1);
\end{tikzpicture}


==> path_multiple_CQ.tex <==
\ifx \tikzscale \undefined
   \def \tikzscale {1}
\fi%
\begin{tikzpicture}[scale=\tikzscale,baseline=-2]

\pgfmathsetmacro\vertexscale{0.5*\tikzscale}
\pgfmathsetmacro\dotscale{0.25*\tikzscale}

\useasboundingbox (-0.5,-1) rectangle (5.5,1);

\node [vertex,scale=\dotscale] (dot1) at (2.25,0) {};
\node [vertex,scale=\dotscale] (dot2) at (2.5,0) {};
\node [vertex,scale=\dotscale] (dot3) at (2.75,0) {};

\node [fill,circle, scale=\vertexscale] (a) at (0,0) {};
\node [fill,circle, scale=\vertexscale] (b) at (1,0) {};
\node [fill,circle, scale=\vertexscale] (c) at (2,0) {};
\node [fill,circle, scale=\vertexscale] (d) at (3,0) {};
\node [fill,circle, scale=\vertexscale] (e) at (4,0) {};
\node [fill,circle, scale=\vertexscale] (f) at (5,0) {};
\draw [thick, black] (a) -- ++(120:0.5);
\draw [thick, black] (a) -- ++(240:0.5);
\draw [thick, black] (a) to (b);
\draw [thick, black] (b) to (c);
\draw [thick, black] (b)  -- ++(90:0.5);
\draw [thick, black] (c)  -- ++(90:0.5);
\draw [thick, black] (d) to (e);
\draw [thick, black] (d)  -- ++(90:0.5);
\draw [thick, black] (e)  -- ++(90:0.5);
\draw [thick, black] (e) to (f);
\draw [thick, black] (f) -- ++(60:0.5);
\draw [thick, black] (f) -- ++(300:0.5);


\end{tikzpicture}


==> q-1.tex <==
\begin{tikzpicture}
\useasboundingbox (-0.5,-0.25) rectangle (1.5,1.25);
\node [vertex, scale=0.75] (a) at (0,0) {};
\node [vertex, scale=0.75] (b) at (1,0) {};
\node [vertex, scale=0.75] (c) at (0,1) {};
\node [vertex, scale=0.75] (d) at (1,1) {};
\draw [thick] (a) to (b);
\draw [thick] (a) to (c);
\draw [thick] (d) to (b);
\draw [thick] (d) to (c);
\end{tikzpicture}


==> q-2.tex <==
\begin{tikzpicture}
\useasboundingbox (-0.5,-0.75) rectangle (1.5,0.75);
\node [vertex, scale=0.75] (a) at (0,0) {};
\node [vertex, scale=0.75] (b) at (1,0) {};
\draw [thick, bend left] (a) to (b);
\draw [thick, bend right] (a) to (b);
\end{tikzpicture}


==> q-3.tex <==
\begin{tikzpicture}
\useasboundingbox (-0.5,-0.75) rectangle (1.5,0.75);
\node [vertex, scale=0.75] (a) at (0,0) {};
\node [vertex, scale=0.75] (b) at (1,0) {};
\draw [thick] (a) to (b);
\draw [thick] (a) to (0,0.5);
\draw [thick] (b) to (1,0.5);
\end{tikzpicture}


==> q-4.tex <==
\begin{tikzpicture}
\useasboundingbox (-1,-0.75) rectangle (1,0.75);
\node [vertex, scale=0.75] (a) at (0,0) {};
\draw [thick] (a) to (-0.3,0.5);
\draw [thick] (a) to (0.3,0.5);
\end{tikzpicture}

